A machine learning framework for LES closure terms

In the present work, we explore the capability of artificial neural networks (ANN) to predict the closure terms for large eddy simulations (LES) solely from coarse-scale data. To this end, we derive a consistent framework for LES closure models, with special emphasis laid upon the incorporation of implicit discretization-based filters and numerical approximation errors. We investigate implicit filter types, which are inspired by the solution representation of discontinuous Galerkin and finite volume schemes and mimic the behaviour of the discretization operator, and a global Fourier cutoff filter as a representative of a typical explicit LES filter. Within the perfect LES framework, we compute the exact closure terms for the different LES filter functions from direct numerical simulation results of decaying homogeneous isotropic turbulence. Multiple ANN with a multilayer perceptron (MLP) or a gated recurrent unit (GRU) architecture are trained to predict the computed closure terms solely from coarse-scale input data. For the given application, the GRU architecture clearly outperforms the MLP networks in terms of accuracy, whilst reaching up to 99.9% cross-correlation between the networks' predictions and the exact closure terms for all considered filter functions. The GRU networks are also shown to generalize well across different LES filters and resolutions. The present study can thus be seen as a starting point for the investigation of data-based modeling approaches for LES, which not only include the physical closure terms, but account for the discretization effects in implicitly filtered LES as well.

==> tikz/fig_ekin.tikz <==
\pgfplotscreateplotcyclelist{mycolorlist_t}{%
semithick, gray,  solid,  mark=none \\%
semithick, black, dashed, mark=none \\%
semithick, black, dashdotted, mark=none \\%
semithick, black, densely dotted, mark=none \\%
}
\pgfplotscreateplotcyclelist{mycolorlist_k}{%
semithick, gray,  solid,  mark=none \\%
semithick, black, dashdotted, mark=none \\%
semithick, black, densely dotted, mark=none \\%
%black, denselydotted, mark=none \\%
}
%
\begin{tikzpicture}[font=\small,baseline]
  \begin{groupplot}[
        group style={
          group size=2 by 1,
          horizontal sep={0.15\textwidth},
          %vertical sep={0.03\textwidth}
        },
        %width=0.7\linewidth%,height=5cm,
    ]

  \nextgroupplot[
      width={0.45\textwidth},
      grid=both,
      grid style={line width=.1pt, draw=gray!5},
      major grid style={line width=.2pt,draw=gray!25},
      xmin=0.8,
      xmax=3,
      xmode=log,
      xtick={1.0,1.5,2.0,2.5,3.0},
      ymin=0.15,
      ymax=1.8,
      %ytick={0.2,0.4,0.7,1.4},
      %ytick={0.2,0.4,0.6,0.8,1.0,1.2,1.4},
      ytick={0.2,0.4,0.8,1.4},
      ymode=log,
      xlabel near ticks,
      ylabel near ticks,
      log ticks with fixed point,
      cycle list name=mycolorlist_t,
      %cycle list name=black white,
      %mark repeat={1000},
      legend pos=south west,
      legend cell align={left},
      legend style={font=\footnotesize},
      xlabel={$t$},
      ylabel={$E_{kin}$}
    ]
  \addplot table [x=Time, y=Ekin comp, col sep=comma, each nth point=200, mark=*, mark repeat=9,mark phase=5] {./data/ekin/Re2000_N7_64Cells_run100_TGVAnalysis.csv};
  \addlegendentry{DNS 0}

  \addplot table [x=Time, y=Ekin comp, col sep=comma, each nth point=200, mark=*, mark repeat=11] {./data/ekin/Re2000_N7_64Cells_run101_TGVAnalysis.csv};
  \addlegendentry{DNS 1}

  \addplot table [x=Time, y=Ekin comp, col sep=comma, each nth point=200, mark=*, mark repeat=12] {./data/ekin/Re2000_N7_64Cells_run102_TGVAnalysis.csv};
  \addlegendentry{DNS 2}

  \addplot table [x=Time, y=Ekin comp, col sep=comma, each nth point=100] {./data/ekin/Re2000_N7_64Cells_run103_TGVAnalysis.csv};
  \addlegendentry{DNS 3}

  %\addplot table [x=Time, y=Ekin comp, col sep=comma, each nth point=100] {./data/ekin/Re2000_N7_64Cells_run104_TGVAnalysis.csv};
  %\addlegendentry{DNS 4}

  \addplot[black, domain=0:3, loosely dashed] (x,{3*x^(-2.2)});

  \draw node[label={[font=\footnotesize]}] at (axis cs:2.15,0.9) {$t^{-2.2}$};


  \nextgroupplot[
      width={0.45\textwidth},
      grid=both,
      grid style={line width=.1pt, draw=gray!5},
      major grid style={line width=.2pt,draw=gray!25},
      xmin=1,
      xmax=64.,
      xmode=log,
      xticklabel=\pgfmathparse{round(exp(\tick))}\pgfmathprintnumber{\pgfmathresult},
      xtick={1.,4.,16.,64.},
      ymin={6*10^(-4)},
      ymax={1.},
      xlabel near ticks,
      ylabel near ticks,
      ymode=log,
      cycle list name=mycolorlist_k,
      legend pos=south west,
      legend style={font=\footnotesize},
      xlabel={$k$},
      legend image post style={mark indices={}},
      mark indices={4,8,16,32}
    ]
  \addplot table [x index=0, y index=1, skip first n=2, col sep=space] {./data/spectra_dns_run100/Re2000_N7_64Cells_run100_EnergySpectrum_0000000.0000000.dat};
  \addlegendentry{$t=0.$}

  \addplot table [x index=0, y index=1, skip first n=2, col sep=space] {./data/spectra_dns_run100/Re2000_N7_64Cells_run100_EnergySpectrum_0000001.0000000.dat};
  \addlegendentry{$t=1.$}

  \addplot table [x index=0, y index=1, skip first n=2, col sep=space] {./data/spectra_dns_run100/Re2000_N7_64Cells_run100_EnergySpectrum_0000002.0000000.dat};
  \addlegendentry{$t=2.$}

  \addplot[black, domain=1:64, loosely dashed] (x,{7.*x^(-5/3)});

  \draw node[label={[font=\footnotesize]}] at (axis cs:21,0.15) {$k^{-5/3}$};

  \end{groupplot}
\end{tikzpicture}


==> tikz/fig_filter_field_solution.tikz <==
\def\XIndex{0}  % Columns Index of x coordinate
\def\YIndex{1}  % Columns Index of y coordinate
\def\DataA{3}   % Columns Index of 1st Data entry (U)
\def\DataB{6}   % Columns Index of 2nd Data entry (-R_DNS)
\def\DataC{9}   % Columns Index of 3rd Data entry (R_LES-R_DNS)
\def\figwidth{0.32\textwidth} % Width/Height of figure

\def\DataAMin{-2}    % Min value for data A
\def\DataAMax{+2}    % Max value for data A
\def\DataBMin{-20}   % Min value for data B
\def\DataBMax{+20}   % Max value for data B
\def\DataCMin{-60}   % Min value for data C
\def\DataCMax{+60}   % Max value for data C

\pgfplotsset{/pgfplots/colormap={jet}{rgb255(0cm)=(0,0,128)rgb255(1cm)=(0,0,255)rgb255(3cm)=(0,255,255)rgb255(5cm)=(255,255,0)rgb255(7cm)=(255,0,0)rgb255(8cm)=(128,0,0)}}

\begin{tikzpicture}[font=\small,baseline]

  \begin{groupplot}[
        group style={
          group size=4 by 2,
          horizontal sep={0.02\textwidth},
          vertical sep={0.03\textwidth}
        },
        width=\linewidth
    ]

    % DNS
    \nextgroupplot[
      title={DNS},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataAMin,
      point meta max=\DataAMax,
      colorbar,
      %colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$v_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-2,2},
        at={(-0.15,0.)},
        anchor=south,
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/run100_t1p4_filter/png/DNS_v.jpg};

    % DG
    \nextgroupplot[
      title={DG Filter},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataAMin,
      point meta max=\DataAMax,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/run100_t1p4_filter/png/DG_v.jpg};

    % FV
    \nextgroupplot[
      title={FV Filter},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataAMin,
      point meta max=\DataAMax,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/run100_t1p4_filter/png/FV_v.jpg};

    % Fourier
    \nextgroupplot[
      title={Fourier Filter},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataAMin,
      point meta max=\DataAMax,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/run100_t1p4_filter/png/Fourier_v.jpg};

    % ====================
    % Operator 
    % ====================

    % DNS
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataBMin,
      point meta max=\DataBMax,
      colorbar,
      %colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$R(F(U))_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-20,20},
        at={(-0.15,0.)},
        anchor=south,
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/run100_t1p4_filter/png/DNS_R.jpg};

    % DG
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/run100_t1p4_filter/png/DG_R.jpg};

    % FV
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/run100_t1p4_filter/png/FV_R.jpg};

    % Fourier
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataBMin,
      point meta max=\DataBMax,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/run100_t1p4_filter/png/Fourier_R.jpg};


  \end{groupplot}
\end{tikzpicture}


==> tikz/fig_filter_histogramm.tikz <==
\definecolor{histblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{historange}{rgb}{0.8500, 0.3250, 0.0980}

\def\histcolorA{historange}
\def\histcolorB{darkgray}
\def\histcolorC{histblue}

\begin{tikzpicture}[font=\small,baseline]
  \begin{groupplot}[
        group style={
          group size=3 by 1,
          horizontal sep={0.08\textwidth},
          vertical sep={0.05\textwidth}
        },
        xtick align=inside,
        width=0.37\linewidth,height=0.37\linewidth %height=5cm,
    ]

    % rho
    \nextgroupplot[
      grid=both,
      xmin=-20,xmax=20,
      xlabel={$(\tilde{R}(\overline{U})-\overline{R(F(U))})_0$},
      xtick={-20.,0.,20.},
      minor x tick num=1,
      minor y tick num=2,
      ytick={0.,0.9},
      ymin=0,ymax=0.9,
      ]
      \addplot[color=\histcolorA,very thick,fill, fill opacity=0.4] table[col sep=comma] {data/closure_histogramms/Re2000_N7_64Cells_run100_FV_ut1.csv};
      \addplot[color=\histcolorB,very thick,fill, fill opacity=0.2] table[col sep=comma] {data/closure_histogramms/LES_Re2000_N5_8Cells_Fourier_kmax_12_run100_ut1.csv};
      \addplot[color=\histcolorC,very thick,fill, fill opacity=0.4] table[col sep=comma] {data/closure_histogramms/Re2000_N7_64Cells_run100_x0_y0_z0_ut1.csv};

    % mom1
    \nextgroupplot[
      grid=both,
      xlabel={$(\tilde{R}(\overline{U})-\overline{R(F(U))})_1$},
      %scaled y ticks=base 10:2,
      xmin=-50,xmax=50,
      ymin=0,ymax=0.15,
      minor x tick num=1,
      minor y tick num=2,
      ytick={0.,0.15},
      xtick={-50.,0.,50.},
      %legend pos=east,
      legend cell align=left,
      legend style={
          /tikz/every even column/.append style={column sep=0.3cm},
          at={($(0.5,1.25)$)},
          legend columns=3,
          fill=none,
          font=\footnotesize,
          draw=black,
          %draw=none,
          anchor=center,
          align=center},
      ]
      \addplot[color=\histcolorA,very thick,fill, fill opacity=0.4] table[col sep=comma] {data/closure_histogramms/Re2000_N7_64Cells_run100_FV_ut2.csv};
      \addlegendentry{FV}
      \addplot[color=\histcolorB,very thick,fill, fill opacity=0.2] table[col sep=comma] {data/closure_histogramms/LES_Re2000_N5_8Cells_Fourier_kmax_12_run100_ut2.csv};
      \addlegendentry{Fourier}
      \addplot[color=\histcolorC,very thick,fill, fill opacity=0.4] table[col sep=comma] {data/closure_histogramms/Re2000_N7_64Cells_run100_x0_y0_z0_ut2.csv};
      \addlegendentry{DG}

    % e
    \nextgroupplot[
      grid=both,
      xlabel={$(\tilde{R}(\overline{U})-\overline{R(F(U))})_4\cdot10^{-3}$},
      xmin=-75,xmax=75,
      ymin=0,ymax=0.0002,
      minor x tick num=1,
      minor y tick num=2,
      ytick={0.,0.0002},
      xtick={-75.,0.,75.},
      xticklabels={-75,0,75},
      ]
      \addplot[color=\histcolorA,very thick,fill, fill opacity=0.4] table[col sep=comma] {data/closure_histogramms/Re2000_N7_64Cells_run100_FV_ut5.csv};
      \addplot[color=\histcolorB,very thick,fill, fill opacity=0.2] table[col sep=comma] {data/closure_histogramms/LES_Re2000_N5_8Cells_Fourier_kmax_12_run100_ut5.csv};
      \addplot[color=\histcolorC,very thick,fill, fill opacity=0.4] table[col sep=comma] {data/closure_histogramms/Re2000_N7_64Cells_run100_x0_y0_z0_ut5.csv};

  \end{groupplot}
\end{tikzpicture}


==> tikz/fig_prediction_filter.tikz <==
\def\XIndex{0}  % Columns Index of x coordinate
\def\YIndex{1}  % Columns Index of y coordinate
\def\DataA{3}   % Columns Index of 1st Data entry (U)
\def\figwidth{0.32\textwidth} % Width/Height of figure
\def\DataDGMin{-20}    % Min value for data A
\def\DataDGMax{+20}    % Max value for data A
\def\DataFourierMin{-10}    % Min value for data A
\def\DataFourierMax{+10}    % Max value for data A
\def\DataFVMin{-10}    % Min value for data A
\def\DataFVMax{+10}    % Max value for data A

\definecolor{histblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{historange}{rgb}{0.8500, 0.3250, 0.0980}

\def\histcolorA{historange}
\def\histcolorC{darkgray}
\def\histcolorB{histblue}

\pgfplotsset{/pgfplots/colormap={jet}{rgb255(0cm)=(0,0,128)rgb255(1cm)=(0,0,255)rgb255(3cm)=(0,255,255)rgb255(5cm)=(255,255,0)rgb255(7cm)=(255,0,0)rgb255(8cm)=(128,0,0)}}

\begin{tikzpicture}[font=\small,baseline]

  \begin{groupplot}[
        group style={
          group size=4 by 3,
          horizontal sep={0.02\textwidth},
          vertical sep={0.06\textwidth}
        },
        width=\linewidth
    ]

    % =========================================
    % DG
    % =========================================

    % Exact - DG
    \nextgroupplot[
      title={Exact (\textcolor{\histcolorC}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataDGMin,
      point meta max=\DataDGMax,
      colorbar,
      %colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{R(F(U))}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-20,20},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_filter/png/DG_exact.jpg};

    % GRU3 - DG
    \nextgroupplot[
      title={GRU3 (\textcolor{\histcolorA}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_filter/png/DG_GRU3.jpg};

    % MLP - DG
    \nextgroupplot[
      title={MLP (\textcolor{\histcolorB}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_filter/png/DG_MLP.jpg};

    % Histograms
    \nextgroupplot[
      title={Distributions},
      grid=both,
      width={\figwidth},height={\figwidth},
      %xticklabels={,,},
      yticklabel pos=right,
      xmin=-50,xmax=50,
      ymin=0,ymax=0.1,
      minor x tick num=1,
      minor y tick num=2,
      ytick={0.,0.1},
      xtick={-50.,0.,50.},
      ]
      \addplot[color=\histcolorA,thick,fill, fill opacity=0.4] table[col sep=comma] {data/prediction_filter/histogram/DG_GRU3_result_dudt_2.csv};
      \addplot[color=\histcolorB,thick,fill, fill opacity=0.4] table[col sep=comma] {data/prediction_filter/histogram/DG_MLP_result_dudt_2.csv};
      \addplot[color=\histcolorC, thick] table[col sep=comma] {data/prediction_filter/histogram/Re2000_N7_64Cells_run100_x0_y0_z0_dudt_2.csv};

    % =========================================
    % FV
    % =========================================

    % Exact - FV
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataFVMin,
      point meta max=\DataFVMax,
      colorbar,
      %colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{R(F(U))}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={\DataFVMin,\DataFVMax},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_filter/png/FV_exact.jpg};

    % GRU3 - FV
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_filter/png/FV_GRU3.jpg};

    % MLP - FV
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_filter/png/FV_MLP.jpg};

    % Histograms
    \nextgroupplot[
      grid=both,
      width={\figwidth},height={\figwidth},
      %xticklabels={,,},
      yticklabel pos=right,
      xmin=-20,xmax=20,
      ymin=0,ymax=0.2,
      minor x tick num=1,
      minor y tick num=2,
      ytick={0.,0.2},
      xtick={-20.,0.,20.},
      ]
      \addplot[color=\histcolorA,thick,fill, fill opacity=0.4] table[col sep=comma] {data/prediction_filter/histogram/FV_GRU3_result_dudt_2.csv};
      \addplot[color=\histcolorB,thick,fill, fill opacity=0.4] table[col sep=comma] {data/prediction_filter/histogram/FV_MLP_result_dudt_2.csv};
      \addplot[color=\histcolorC,thick] table[col sep=comma] {data/prediction_filter/histogram/Re2000_N7_64Cells_run100_FV_dudt_2.csv};

    %% =========================================
    %% Fourier
    %% =========================================

    % Exact - Fourier
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataFourierMin,
      point meta max=\DataFourierMax,
      colorbar,
      %colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{R(F(U))}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={\DataFourierMin,\DataFourierMax},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_filter/png/Fourier_exact.jpg};

    % GRU3 - Fourier
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_filter/png/Fourier_GRU3.jpg};

    % MLP - Fourier
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_filter/png/Fourier_MLP.jpg};

    % Histograms
    \nextgroupplot[
      grid=both,
      width={\figwidth},height={\figwidth},
      %xticklabels={,,},
      yticklabel pos=right,
      xmin=-15,xmax=15,
      ymin=0,ymax=0.25,
      extra x ticks={0.},
      extra x tick labels={$\overline{R(F(U))}_1$},
      minor x tick num=3,
      minor y tick num=2,
      ytick={0.,0.25},
      xtick={-15.,15.},
      ]
      \addplot[color=\histcolorA,thick,fill, fill opacity=0.4] table[col sep=comma] {data/prediction_filter/histogram/Fourier_GRU3_result_dudt_2.csv};
      \addplot[color=\histcolorB,thick,fill, fill opacity=0.4] table[col sep=comma] {data/prediction_filter/histogram/Fourier_MLP_result_dudt_2.csv};
      \addplot[color=\histcolorC, thick] table[col sep=comma] {data/prediction_filter/histogram/Re2000_N7_64Cells_run100_x0_y0_z0_filtered_dudt_2.csv};

  \end{groupplot}
\end{tikzpicture}


==> tikz/fig_prediction_resolution_DG.tikz <==
\def\XIndex{0}  % Columns Index of x coordinate
\def\YIndex{1}  % Columns Index of y coordinate
\def\DataA{3}   % Columns Index of 1st Data entry (U)
\def\figwidth{0.32\textwidth} % Width/Height of figure
\def\DataRMin{-20}    % Min value for data A
\def\DataRMax{+20}    % Max value for data A
\def\DatavMin{-2}    % Min value for data A
\def\DatavMax{+2}    % Max value for data A

\pgfplotsset{/pgfplots/colormap={jet}{rgb255(0cm)=(0,0,128)rgb255(1cm)=(0,0,255)rgb255(3cm)=(0,255,255)rgb255(5cm)=(255,255,0)rgb255(7cm)=(255,0,0)rgb255(8cm)=(128,0,0)}}

\begin{tikzpicture}[font=\small,baseline]

  \begin{groupplot}[
        group style={
          %group size=4 by 3,
          group size=3 by 3,
          horizontal sep={0.02\textwidth},
          vertical sep={0.04\textwidth}
        },
        width=\linewidth
    ]

    % =========================================
    % V_1
    % =========================================

    % V_1 - 8 Elems
    \nextgroupplot[
      title={48 DOF},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DatavMin,
      point meta max=\DatavMax,
      colorbar,
      colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{v}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-2,2},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/DG_exact_v_8_elems.jpg};

    % V_1 - 6 Elems
    \nextgroupplot[
      title={36 DOF},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/DG_exact_v_6_elems.jpg};

    % V_1 - 4 Elems
    \nextgroupplot[
      title={24 DOF},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/DG_exact_v_4_elems.jpg};

    % =========================================
    % R_1 exact
    % =========================================

    % R_1 - 8 Elems
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataRMin,
      point meta max=\DataRMax,
      colorbar,
      colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{R(F(U))}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-20,20},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/DG_exact_R_8_elems.jpg};

    % R_1 exact - 6 Elems
    \nextgroupplot[
      %title={GRU3 (\textcolor{\histcolorA}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/DG_exact_R_6_elems.jpg};

    % R_1 exact - 4 Elems
    \nextgroupplot[
      %title={MLP (\textcolor{\histcolorB}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/DG_exact_R_4_elems.jpg};

    % =========================================
    % R_1 GRU3
    % =========================================

    % R_1 - 8 Elems
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataRMin,
      point meta max=\DataRMax,
      colorbar,
      colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{R(F(U))}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-20,20},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/DG_GRU3_R_8_elems.jpg};

    % R_1 GRU3 - 6 Elems
    \nextgroupplot[
      %title={GRU3 (\textcolor{\histcolorA}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/DG_GRU3_R_6_elems.jpg};

    % R_1 GRU3 - 4 Elems
    \nextgroupplot[
      %title={MLP (\textcolor{\histcolorB}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/DG_GRU3_R_4_elems.jpg};
  \end{groupplot}
\end{tikzpicture}


==> tikz/fig_prediction_resolution_FV.tikz <==
\def\XIndex{0}  % Columns Index of x coordinate
\def\YIndex{1}  % Columns Index of y coordinate
\def\DataA{3}   % Columns Index of 1st Data entry (U)
\def\figwidth{0.32\textwidth} % Width/Height of figure
\def\DataRMin{-10}    % Min value for data A
\def\DataRMax{+10}    % Max value for data A
\def\DatavMin{-2}    % Min value for data A
\def\DatavMax{+2}    % Max value for data A

\pgfplotsset{/pgfplots/colormap={jet}{rgb255(0cm)=(0,0,128)rgb255(1cm)=(0,0,255)rgb255(3cm)=(0,255,255)rgb255(5cm)=(255,255,0)rgb255(7cm)=(255,0,0)rgb255(8cm)=(128,0,0)}}

\begin{tikzpicture}[font=\small,baseline]

  \begin{groupplot}[
        group style={
          %group size=4 by 3,
          group size=3 by 3,
          horizontal sep={0.02\textwidth},
          vertical sep={0.04\textwidth}
        },
        width=\linewidth
    ]

    % =========================================
    % V_1
    % =========================================

    % V_1 - 48 Elems
    \nextgroupplot[
      title={48 DOF},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DatavMin,
      point meta max=\DatavMax,
      colorbar,
      colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{v}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-2,2},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/FV_exact_v_48_elems.jpg};

    % V_1 - 36 Elems
    \nextgroupplot[
      title={36 DOF},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/FV_exact_v_36_elems.jpg};

    % V_1 - 24 Elems
    \nextgroupplot[
      title={24 DOF},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/FV_exact_v_24_elems.jpg};

    % =========================================
    % R_1 exact
    % =========================================

    % R_1 - 48 Elems
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataRMin,
      point meta max=\DataRMax,
      colorbar,
      colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{R(F(U))}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-10,10},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/FV_exact_R_48_elems.jpg};

    % R_1 exact - 36 Elems
    \nextgroupplot[
      %title={GRU3 (\textcolor{\histcolorA}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/FV_exact_R_36_elems.jpg};

    % R_1 exact - 24 Elems
    \nextgroupplot[
      %title={MLP (\textcolor{\histcolorB}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/FV_exact_R_24_elems.jpg};

    % =========================================
    % R_1 GRU3
    % =========================================

    % R_1 - 48 Elems
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataRMin,
      point meta max=\DataRMax,
      colorbar,
      colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{R(F(U))}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-10,10},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/FV_GRU3_R_48_elems.jpg};

    % R_1 GRU3 - 36 Elems
    \nextgroupplot[
      %title={GRU3 (\textcolor{\histcolorA}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/FV_GRU3_R_36_elems.jpg};

    % R_1 GRU3 - 24 Elems
    \nextgroupplot[
      %title={MLP (\textcolor{\histcolorB}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/FV_GRU3_R_24_elems.jpg};
  \end{groupplot}
\end{tikzpicture}


==> tikz/fig_prediction_resolution_Fourier.tikz <==
\def\XIndex{0}  % Columns Index of x coordinate
\def\YIndex{1}  % Columns Index of y coordinate
\def\DataA{3}   % Columns Index of 1st Data entry (U)
\def\figwidth{0.32\textwidth} % Width/Height of figure
\def\DataRMin{-10}    % Min value for data A
\def\DataRMax{+10}    % Max value for data A
\def\DatavMin{-2}    % Min value for data A
\def\DatavMax{+2}    % Max value for data A

\pgfplotsset{/pgfplots/colormap={jet}{rgb255(0cm)=(0,0,128)rgb255(1cm)=(0,0,255)rgb255(3cm)=(0,255,255)rgb255(5cm)=(255,255,0)rgb255(7cm)=(255,0,0)rgb255(8cm)=(128,0,0)}}

\begin{tikzpicture}[font=\small,baseline]

  \begin{groupplot}[
        group style={
          %group size=4 by 3,
          group size=3 by 3,
          horizontal sep={0.02\textwidth},
          vertical sep={0.04\textwidth}
        },
        width=\linewidth
    ]

    % =========================================
    % V_1
    % =========================================

    % V_1 - 8 Elems
    \nextgroupplot[
      title={$k_{max}=12$},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DatavMin,
      point meta max=\DatavMax,
      colorbar,
      %colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{v}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-2,2},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/Fourier_exact_v_k12_8_elems.jpg};

    % V_1 - 6 Elems
    \nextgroupplot[
      title={$k_{max}=9$},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/Fourier_exact_v_k9_6_elems.jpg};

    % V_1 - 4 Elems
    \nextgroupplot[
      title={$k_{max}=6$},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/Fourier_exact_v_k6_4_elems.jpg};

    % =========================================
    % R_1 exact
    % =========================================

    % R_1 - 8 Elems
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataRMin,
      point meta max=\DataRMax,
      colorbar,
      %colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{R(F(U))}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-10,10},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/Fourier_exact_R_k12_8_elems.jpg};

    % R_1 exact - 6 Elems
    \nextgroupplot[
      %title={GRU3 (\textcolor{\histcolorA}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/Fourier_exact_R_k9_6_elems.jpg};

    % R_1 exact - 4 Elems
    \nextgroupplot[
      %title={MLP (\textcolor{\histcolorB}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/Fourier_exact_R_k6_4_elems.jpg};

    % =========================================
    % R_1 GRU3
    % =========================================

    % R_1 - 8 Elems
    \nextgroupplot[
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataRMin,
      point meta max=\DataRMax,
      colorbar,
      %colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$\overline{R(F(U))}_1$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-10,10},
        at={(-0.15,0.)},
        anchor=south,
        %height=0.9*\pgfkeysvalueof{/pgfplots/parent axis height},
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/Fourier_GRU3_R_k12_8_elems.jpg};

    % R_1 GRU3 - 6 Elems
    \nextgroupplot[
      %title={GRU3 (\textcolor{\histcolorA}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/Fourier_GRU3_R_k9_6_elems.jpg};

    % R_1 GRU3 - 4 Elems
    \nextgroupplot[
      %title={MLP (\textcolor{\histcolorB}{\rule[2pt]{8pt}{1.2pt}})},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {data/prediction_resolution/png/Fourier_GRU3_R_k6_4_elems.jpg};
  \end{groupplot}
\end{tikzpicture}


==> tikz/fig_spectra_filter.tikz <==
\pgfplotscreateplotcyclelist{mycolorlist}{%
gray, thick\\%
black, thick, dash dot\\%
black, thick, densely dashed\\%
black, thick, densely dotted\\%
}
\pgfplotscreateplotcyclelist{mycolorlist_t}{%
gray, thick\\%
black, thick, densely dashed\\%
gray, thick\\%
black, thick, densely dashed\\%
gray, thick\\%
black, thick, densely dashed\\%
}

\def\figwidth{0.49\textwidth}

\begin{tikzpicture}[font=\small,baseline]
  \begin{groupplot}[
        group style={
          group size=2 by 1,
          horizontal sep={0.15\textwidth},
          %vertical sep={0.03\textwidth}
        },
        %width=0.7\linewidth%,height=5cm,
    ]
  \nextgroupplot[
      width=\figwidth,
      grid=both,
      grid style={line width=.1pt, draw=gray!5},
      major grid style={line width=.2pt,draw=gray!25},
      xmin=1.4,
      xmax=1.46,
      xtick={1.40,1.42,1.44,1.46},
      ymin=0.42,
      ymax=0.74,
      ytick={0.5,0.6,0.7},
      legend style={
          font=\footnotesize,
          at={($(0.5,0.9)$)},
          %legend pos=north,
          legend columns=-1,
          anchor=center,
          /tikz/every even column/.append style={column sep=0.13cm}
      },
      legend cell align={left},
      xlabel near ticks,
      ylabel near ticks,
      cycle list name=mycolorlist_t,
      xlabel={$t$},
      ylabel={$E_{kin}$}
    ]

    % DG
    %\draw node[label={[font=\footnotesize]}] at (100,100.7) {DG};
    \addplot table [x=Time, y=INT EKIN DNS, col sep=comma, each nth point=20] {./data/ekin_perfect_les/perfectLES_DG_TauEkin.csv};
    \addlegendentry{filtered DNS}
    \addplot table [x=Time, y=INT Ekin U, col sep=comma, each nth point=20] {./data/ekin_perfect_les/perfectLES_DG_TauEkin.csv};
    \addlegendentry{perf. LES}
    \draw node[label={[font=\footnotesize]}] at (axis cs:1.45,0.642) {DG};

    % FV
    \addplot table [x=Time, y=INT EKIN DNS, col sep=comma, each nth point=20] {./data/ekin_perfect_les/perfectLES_FV_TauEkin.csv};
    \addplot table [x=Time, y=INT Ekin U, col sep=comma, each nth point=20] {./data/ekin_perfect_les/perfectLES_FV_TauEkin.csv};
    \draw node[label={[font=\footnotesize]}] at (axis cs:1.45,0.586) {FV};

    % Fourier
    \addplot table [x=Time, y=INT EKIN DNS, col sep=comma, each nth point=20] {./data/ekin_perfect_les/perfectLES_Fourier_TauEkin.csv};
    \addplot table [x=Time, y=INT Ekin U, col sep=comma, each nth point=20] {./data/ekin_perfect_les/perfectLES_Fourier_TauEkin.csv};
    \draw node[label={[font=\footnotesize]}] at (axis cs:1.45,0.464) {Fourier};

  \nextgroupplot[
      width=\figwidth,
      grid=both,
      grid style={line width=.1pt, draw=gray!5},
      major grid style={line width=.2pt,draw=gray!25},
      restrict x to domain=0:4,
      xmin=3,
      xmax=24,
      xmode=log,
      xtick={3.0,6.0,12.0,24.},
      xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
      ymin={5*10^(-3)},
      ymax={0.1},
      %ytick={0.2,0.4,0.7,1.4},
      ymode=log,
      xlabel near ticks,
      ylabel near ticks,
      %log ticks with fixed point,
      %cycle list name=black white,
      cycle list name=mycolorlist,
      legend pos=south west,
      legend cell align={left},
      legend style={font=\footnotesize},
      xlabel={$k$},
      %ylabel={$E_{kin}$}
    ]
  \addplot table [x index=0, y index=1, skip first n=2, col sep=space, mark=none] {./data/spectra_filter_run100/Re2000_N7_64Cells_run100_DNS_EnergySpectrum_0000001.4000000.dat};
  \addlegendentry{DNS}

  \addplot table [x index=0, y index=1, skip first n=2, col sep=space, mark=square] {./data/spectra_filter_run100/Re2000_N7_64Cells_run100_x0_y0_z0_EnergySpectrum_0000001.400000000.dat};
  \addlegendentry{DG filter}

  \addplot table [x index=0, y index=1, skip first n=2, col sep=space, mark=circle] {./data/spectra_filter_run100/Re2000_N7_64Cells_run100_FV_EnergySpectrum_0000001.400000000.dat};
  \addlegendentry{FV filter}

  \addplot table [x index=0, y index=1, skip first n=2, col sep=space, mark=*] {./data/spectra_filter_run100/Re2000_N7_64Cells_run100_Fourier_kmax12_EnergySpectrum_0000001.400000000.dat};
  \addlegendentry{Fourier filter}
%
  %\addplot[black, domain=1:64, dashed] (x,{3*x^(-5/3)});
%
  \end{groupplot}
\end{tikzpicture}

